Conquering the pre-computation in two-dimensional harmonic polynomial transforms

We describe a skeletonization of the spherical harmonic connection problem that reduces the storage and pre-computation to superoptimal complexities at the cost of increasing the execution time by the modest multiplicative factor of $\mathcal{O}(\log n)$. One advantage of accelerating the spherical harmonic connection problem over accelerating synthesis and analysis is that neighbouring layers (in steps of two) may be expanded in eachother's bases. The proposed skeletonization maximizes this interconnectivity by overlaying a dyadic partitioning on the connection problem. We derive the symmetric-definite banded generalized eigenvalue problem required to accelerate spherical harmonic transforms. We also include a full analysis of the weighted normalized Jacobi connection problem with applications to fast harmonic polynomial transforms on the disk, triangle, rectangle, deltoid, wedge, and any other geometry with a bivariate analogue of Jacobi polynomials.

==> shtpic.tex <==
\begin{tikzpicture}[scale=0.657]
\draw[black, thick]
    (0,0) -- (6,0)
    (1,1) -- (6,1)
    (2,2) -- (6,2)
    (3,3) -- (6,3)
    (5,5) -- (6,5)
    ;
\filldraw[black]
    (0,0) circle (2pt)
    (6,0) circle (2pt)
    (1,1) circle (2pt)
    (6,1) circle (2pt)
    (2,2) circle (2pt)
    (6,2) circle (2pt)
    (3,3) circle (2pt)
    (6,3) circle (2pt)
    (5,5) circle (2pt)
    (6,5) circle (2pt)
    (6,6) circle (2pt)
    ;
\node (ellipsis1) at (4.5,4) {$\iddots$};
\node (ellipsis2) at (5.5,4) {$\vdots$};
\node[anchor=west] (zero) at (6.25,0) {$\tilde{P}_\ell^0$};
\node[anchor=west] (one) at (6.25,1) {$\tilde{P}_\ell^1$};
\node[anchor=west] (two) at (6.25,2) {$\tilde{P}_\ell^2$};
\node[anchor=west] (three) at (6.25,3) {$\tilde{P}_\ell^3$};
\node[anchor=west] (penultimate) at (6.25,5) {$\tilde{P}_\ell^{\ell-1}$};
\node[anchor=west] (ultimate) at (6.25,6) {$\tilde{P}_\ell^\ell$};
\draw[black, thick]
    (9,0) -- (15,0)
    (10,1) -- (15,1)
    (9,2) -- (15,2)
    (10,3) -- (15,3)
    (9,5) -- (15,5)
    (10,6) -- (15,6)
    ;
\filldraw[black]
    (9,0) circle (2pt)
    (15,0) circle (2pt)
    (10,1) circle (2pt)
    (15,1) circle (2pt)
    (9,2) circle (2pt)
    (15,2) circle (2pt)
    (10,3) circle (2pt)
    (15,3) circle (2pt)
    (9,5) circle (2pt)
    (15,5) circle (2pt)
    (10,6) circle (2pt)
    (15,6) circle (2pt)
    ;
\node (ellipsis1) at (11,4) {$\vdots$};
\node (ellipsis2) at (14,4) {$\vdots$};
\node[anchor=west] (zero) at (15.25,0) {$\tilde{P}_\ell^0$};
\node[anchor=west] (one) at (15.25,1) {$\tilde{P}_\ell^1$};
\node[anchor=west] (two) at (15.25,2) {$\tilde{P}_\ell^0$};
\node[anchor=west] (three) at (15.25,3) {$\tilde{P}_\ell^1$};
\node[anchor=west] (penultimate) at (15.25,5) {$\tilde{P}_\ell^0$};
\node[anchor=west] (ultimate) at (15.25,6) {$\tilde{P}_\ell^1$};
\draw[black, thick]
    (18,0) -- (24,0)
    (18,1) -- (23,1)
    (18,2) -- (24,2)
    (18,3) -- (23,3)
    (18,5) -- (24,5)
    (18,6) -- (23,6)
    ;
\filldraw[black]
    (18,0) circle (2pt)
    (24,0) circle (2pt)
    (18,1) circle (2pt)
    (23,1) circle (2pt)
    (18,2) circle (2pt)
    (24,2) circle (2pt)
    (18,3) circle (2pt)
    (23,3) circle (2pt)
    (18,5) circle (2pt)
    (24,5) circle (2pt)
    (18,6) circle (2pt)
    (23,6) circle (2pt)
    ;
\node (ellipsis1) at (19,4) {$\vdots$};
\node (ellipsis2) at (22,4) {$\vdots$};
\node[anchor=west] (zero) at (24.25,0) {$T_\ell$};
\node[anchor=west] (one) at (23.25,1) {$\sin\theta U_\ell$};
\node[anchor=west] (two) at (24.25,2) {$T_\ell$};
\node[anchor=west] (three) at (23.25,3) {$\sin\theta U_\ell$};
\node[anchor=west] (penultimate) at (24.25,5) {$T_\ell$};
\node[anchor=west] (ultimate) at (23.25,6) {$\sin\theta U_\ell$};
\node (firstarrow) at (8.1,3) {$\Longrightarrow$};
\node (secondarrow) at (17.1,3) {$\Longrightarrow$};
\end{tikzpicture}

==> skeleton.tex <==
\begin{tikzpicture}[scale=12]
\draw[stealth-stealth, thick] (-0.0625,0) -- (1.0625,0);
\foreach \x in {0.5}
    \draw[bend right = 75, line width = 2.0] (\x,0) edge[-stealth] (\x-0.5,0);
\foreach \x/\xtext in { 0/0, 1/n} {
  \draw[shift={(\x,0)}] (0,0.02) -- (0,-0.02);
  \draw(\x,0) node[below,scale=2.5] {$\xtext$};
  }
\foreach \x/\xtext in {0.5/\frac{n}{2}} {
  \draw[shift={(\x,0)}] (0,0.01) -- (0,-0.01);
  \draw(\x,0) node[below,scale=1.75] {$\xtext$};
  }
    \pgfmathparse{2}\edef\i{\pgfmathresult}
    \pgfmathparse{2^\i}\edef\jmax{\pgfmathresult}
    \pgfmathparse{int(2^\i)}\edef\xd{\pgfmathresult}
    \pgfmathparse{(0.5^(\i))}\edef\x{\pgfmathresult}
    \pgfmathparse{4.0/((\i+1))}\edef\scl{\pgfmathresult}
    \draw[shift={(\x,0)}] (0,0.005*\scl) -- (0,-0.005*\scl);
    \draw(\x,0) node[below,scale=\scl] {$\frac{n}{\xd}$};
    \foreach \j in {3} {
        \pgfmathparse{\j*(0.5^(\i))}\edef\x{\pgfmathresult};
      \draw[shift={(\x,0)}] (0,0.005*\scl) -- (0,-0.005*\scl);
        \draw(\x,0) node[below,scale=\scl] {$\frac{\j n}{\xd}$};
        }
\foreach \i in {3,...,4} {
    \pgfmathparse{2^\i}\edef\jmax{\pgfmathresult}
    \pgfmathparse{int(2^\i)}\edef\xd{\pgfmathresult}
    \pgfmathparse{(0.5^(\i))}\edef\x{\pgfmathresult}
    \pgfmathparse{4.0/((\i+1))}\edef\scl{\pgfmathresult}
    \draw[shift={(\x,0)}] (0,0.005*\scl) -- (0,-0.005*\scl);
    \draw(\x,0) node[below,scale=\scl] {$\frac{n}{\xd}$};
    \foreach \j in {3,5,...,\jmax} {
        \pgfmathparse{\j*(0.5^(\i))}\edef\x{\pgfmathresult};
      \draw[shift={(\x,0)}] (0,0.005*\scl) -- (0,-0.005*\scl);
        \draw(\x,0) node[below,scale=\scl] {$\frac{\j n}{\xd}$};
        }
    }
    \pgfmathparse{5}\edef\i{\pgfmathresult}
    \pgfmathparse{2^\i}\edef\jmax{\pgfmathresult}
    \pgfmathparse{int(2^\i)}\edef\xd{\pgfmathresult}
    \pgfmathparse{(0.5^(\i))}\edef\x{\pgfmathresult}
    \pgfmathparse{4.0/((\i+1))}\edef\scl{\pgfmathresult}
    \draw(\x,0) node[below,scale=\scl] {$\stackrel{~}{\cdots}$};
    \foreach \j in {3,5,...,\jmax} {
        \pgfmathparse{\j*(0.5^(\i))}\edef\x{\pgfmathresult};
        \draw(\x,0) node[below,scale=\scl] {$\stackrel{~}{\cdots}$};
        }
\foreach \i in {1,...,5}
    \pgfmathparse{0.5^(\i+1)}\edef\xs{\pgfmathresult}
    \pgfmathparse{3*(0.5^(\i+1))}\edef\xstep{\pgfmathresult}
    \pgfmathparse{1-0.5^(\i+1)}\edef\xf{\pgfmathresult}
    \pgfmathparse{75/((\i+1)^0.125)}\edef\br{\pgfmathresult}
    \pgfmathparse{2.0/((\i+1))}\edef\lw{\pgfmathresult}
    \foreach \x in {\xs,\xstep,...,\xf}
        \draw[bend right = \br, line width = \lw] (\x,0) edge[-stealth] (\x-\xs,0);
\end{tikzpicture}
